Universal Behavior of the Spin-Echo Decay Rate in La_2CuO_4

We present a theoretical expression for the spin-echo decay rate, 1/T_2G, in the quantum-critical regime of square lattice quantum antiferromagnets. Our results are in good agreement with recent experimental data by Imai et al. [Phys. Rev. Lett. v.71, 1254 (1993)] for La_2CuO_4.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0
%%Title: exponent GRAPHICS 1.0
%%Creator: exponent GRAPHICS (file=css1.pic, 300dpi, Monochrome)
%%CreationDate: Thu Oct 21 16:48:33 1993
%%For: SOKOL
%%Pages: 1
%%BoundingBox: 25 96 549 588
%%EndComments
initgraphics
/IMSLGraphicsDict 32 dict def
IMSLGraphicsDict begin
/n {newpath} def
/m {moveto} def
/l {lineto} def
/rm {rmoveto} def
/rl {rlineto} def
/s {stroke} def
/rgb {setrgbcolor} def
/g {setgray} def
/ta {1 setlinecap 1 setlinejoin} def
/la {0 setlinecap 2 setlinejoin} def
/I24a {/DATA exch def /TY TY INCY sub def /TX exch def dup
    1 24 [1 0 0 1 TX TY ] DATA false 3 colorimage
    TX exch sub /TX exch def} def
/I24b {/DATA exch def dup
    1 24 [1 0 0 1 TX TY ] DATA false 3 colorimage
    TX exch sub /TX exch def} def
/I8a {/DATA exch def /TY TY INCY sub def /TX exch def dup
    1 8 [1 0 0 1 TX TY ] DATA image
    TX exch sub /TX exch def} def
/I8b {/DATA exch def dup
    1 8 [1 0 0 1 TX TY ] DATA image
    TX exch sub /TX exch def} def
/I1 {/DATA exch def /TY TY INCY sub def /TX exch def
    1 1 [1 0 0 1 TX TY ] DATA image} def
/RESET {SAVEOBJ restore /SAVEOBJ save def} def
/Y {/TY exch def} def
/INCY 1 def
/IY {/INCY 0 INCY sub def} def
la
%%EndProlog
%%Page: 1
gsave
72 300 div dup scale n
/SAVEOBJ save def
1.04167 setlinewidth
[] 0 setdash
la
ta
la
ta
la
la
ta
la
la
ta
la
la
ta
la
la
ta
la
3.125 setlinewidth
la
1.04167 setlinewidth
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
la
0 g
423 2426 m
2197 2426 l
2197 651 l
s
423 651 m
2197 651 l
s
482 651 m
482 616 l
s
541 651 m
541 616 l
s
600 651 m
600 616 l
s
659 651 m
659 616 l
s
778 651 m
778 616 l
s
837 651 m
837 616 l
s
896 651 m
896 616 l
s
955 651 m
955 616 l
s
1073 651 m
1073 616 l
s
1132 651 m
1132 616 l
s
1192 651 m
1192 616 l
s
1251 651 m
1251 616 l
s
1369 651 m
1369 616 l
s
1428 651 m
1428 616 l
s
1487 651 m
1487 616 l
s
1547 651 m
1547 616 l
s
1665 651 m
1665 616 l
s
1724 651 m
1724 616 l
s
1783 651 m
1783 616 l
s
1842 651 m
1842 616 l
s
1961 651 m
1961 616 l
s
2020 651 m
2020 616 l
s
2079 651 m
2079 616 l
s
2138 651 m
2138 616 l
s
423 651 m
423 598 l
s
718 651 m
718 598 l
s
1014 651 m
1014 598 l
s
1310 651 m
1310 598 l
s
1606 651 m
1606 598 l
s
1902 651 m
1902 598 l
s
2197 651 m
2197 598 l
s
ta
ta
380 563 m
355 527 l
393 527 l
380 563 m
380 509 l
s
420 563 m
413 560 l
408 552 l
405 540 l
405 532 l
408 520 l
413 512 l
420 509 l
426 509 l
433 512 l
438 520 l
441 532 l
441 540 l
438 552 l
433 560 l
426 563 l
420 563 l
s
471 563 m
464 560 l
458 552 l
456 540 l
456 532 l
458 520 l
464 512 l
471 509 l
476 509 l
484 512 l
489 520 l
491 532 l
491 540 l
489 552 l
484 560 l
476 563 l
471 563 l
s
680 563 m
655 563 l
652 540 l
655 542 l
662 545 l
670 545 l
677 542 l
683 537 l
685 530 l
685 525 l
683 517 l
677 512 l
670 509 l
662 509 l
655 512 l
652 514 l
650 520 l
s
715 563 m
708 560 l
703 552 l
700 540 l
700 532 l
703 520 l
708 512 l
715 509 l
721 509 l
728 512 l
733 520 l
736 532 l
736 540 l
733 552 l
728 560 l
721 563 l
715 563 l
s
766 563 m
759 560 l
753 552 l
751 540 l
751 532 l
753 520 l
759 512 l
766 509 l
771 509 l
779 512 l
784 520 l
786 532 l
786 540 l
784 552 l
779 560 l
771 563 l
766 563 l
s
979 555 m
976 560 l
968 563 l
963 563 l
956 560 l
951 552 l
948 540 l
948 527 l
951 517 l
956 512 l
963 509 l
966 509 l
973 512 l
979 517 l
981 525 l
981 527 l
979 535 l
973 540 l
966 542 l
963 542 l
956 540 l
951 535 l
948 527 l
s
1011 563 m
1004 560 l
999 552 l
996 540 l
996 532 l
999 520 l
1004 512 l
1011 509 l
1017 509 l
1024 512 l
1029 520 l
1032 532 l
1032 540 l
1029 552 l
1024 560 l
1017 563 l
1011 563 l
s
1062 563 m
1055 560 l
1049 552 l
1047 540 l
1047 532 l
1049 520 l
1055 512 l
1062 509 l
1067 509 l
1075 512 l
1080 520 l
1082 532 l
1082 540 l
1080 552 l
1075 560 l
1067 563 l
1062 563 l
s
1277 563 m
1252 509 l
1242 563 m
1277 563 l
s
1307 563 m
1300 560 l
1295 552 l
1292 540 l
1292 532 l
1295 520 l
1300 512 l
1307 509 l
1313 509 l
1320 512 l
1325 520 l
1328 532 l
1328 540 l
1325 552 l
1320 560 l
1313 563 l
1307 563 l
s
1358 563 m
1351 560 l
1345 552 l
1343 540 l
1343 532 l
1345 520 l
1351 512 l
1358 509 l
1363 509 l
1371 512 l
1376 520 l
1378 532 l
1378 540 l
1376 552 l
1371 560 l
1363 563 l
1358 563 l
s
1550 563 m
1543 560 l
1540 555 l
1540 550 l
1543 545 l
1548 542 l
1558 540 l
1565 537 l
1571 532 l
1573 527 l
1573 520 l
1571 514 l
1568 512 l
1560 509 l
1550 509 l
1543 512 l
1540 514 l
1538 520 l
1538 527 l
1540 532 l
1545 537 l
1553 540 l
1563 542 l
1568 545 l
1571 550 l
1571 555 l
1568 560 l
1560 563 l
1550 563 l
s
1603 563 m
1596 560 l
1591 552 l
1588 540 l
1588 532 l
1591 520 l
1596 512 l
1603 509 l
1609 509 l
1616 512 l
1621 520 l
1624 532 l
1624 540 l
1621 552 l
1616 560 l
1609 563 l
1603 563 l
s
1654 563 m
1647 560 l
1641 552 l
1639 540 l
1639 532 l
1641 520 l
1647 512 l
1654 509 l
1659 509 l
1667 512 l
1672 520 l
1674 532 l
1674 540 l
1672 552 l
1667 560 l
1659 563 l
1654 563 l
s
1867 545 m
1864 537 l
1859 532 l
1851 530 l
1849 530 l
1841 532 l
1836 537 l
1834 545 l
1834 547 l
1836 555 l
1841 560 l
1849 563 l
1851 563 l
1859 560 l
1864 555 l
1867 545 l
1867 532 l
1864 520 l
1859 512 l
1851 509 l
1846 509 l
1839 512 l
1836 517 l
s
1899 563 m
1892 560 l
1887 552 l
1884 540 l
1884 532 l
1887 520 l
1892 512 l
1899 509 l
1905 509 l
1912 512 l
1917 520 l
1920 532 l
1920 540 l
1917 552 l
1912 560 l
1905 563 l
1899 563 l
s
1950 563 m
1943 560 l
1937 552 l
1935 540 l
1935 532 l
1937 520 l
1943 512 l
1950 509 l
1955 509 l
1963 512 l
1968 520 l
1970 532 l
1970 540 l
1968 552 l
1963 560 l
1955 563 l
1950 563 l
s
2111 552 m
2116 555 l
2123 563 l
2123 509 l
s
2169 563 m
2162 560 l
2156 552 l
2154 540 l
2154 532 l
2156 520 l
2162 512 l
2169 509 l
2174 509 l
2182 512 l
2187 520 l
2189 532 l
2189 540 l
2187 552 l
2182 560 l
2174 563 l
2169 563 l
s
2220 563 m
2212 560 l
2207 552 l
2205 540 l
2205 532 l
2207 520 l
2212 512 l
2220 509 l
2225 509 l
2232 512 l
2238 520 l
2240 532 l
2240 540 l
2238 552 l
2232 560 l
2225 563 l
2220 563 l
s
2271 563 m
2263 560 l
2258 552 l
2255 540 l
2255 532 l
2258 520 l
2263 512 l
2271 509 l
2276 509 l
2283 512 l
2288 520 l
2291 532 l
2291 540 l
2288 552 l
2283 560 l
2276 563 l
2271 563 l
s
ta
ta
ta
ta
ta
ta
ta
ta
ta
1225 474 m
1225 421 l
1227 474 m
1227 421 l
1210 474 m
1207 459 l
1207 474 l
1245 474 l
1245 459 l
1243 474 l
1217 421 m
1235 421 l
s
1319 484 m
1314 479 l
1308 471 l
1303 461 l
1301 449 l
1301 439 l
1303 426 l
1308 416 l
1314 408 l
1319 403 l
1314 479 m
1308 469 l
1306 461 l
1303 449 l
1303 439 l
1306 426 l
1308 418 l
1314 408 l
s
1339 474 m
1339 421 l
1341 474 m
1341 421 l
1374 474 m
1341 441 l
1354 451 m
1374 421 l
1352 451 m
1372 421 l
1331 474 m
1349 474 l
1364 474 m
1379 474 l
1331 421 m
1349 421 l
1364 421 m
1379 421 l
s
1390 484 m
1395 479 l
1400 471 l
1405 461 l
1407 449 l
1407 439 l
1405 426 l
1400 416 l
1395 408 l
1390 403 l
1395 479 m
1400 469 l
1402 461 l
1405 449 l
1405 439 l
1402 426 l
1400 418 l
1395 408 l
s
ta
la
423 651 m
423 2426 l
s
423 873 m
387 873 l
s
423 1317 m
387 1317 l
s
423 1761 m
387 1761 l
s
423 2204 m
387 2204 l
s
423 651 m
369 651 l
s
423 1095 m
369 1095 l
s
423 1539 m
369 1539 l
s
423 1983 m
369 1983 l
s
423 2426 m
369 2426 l
s
ta
ta
ta
305 678 m
298 675 l
293 667 l
290 655 l
290 647 l
293 635 l
298 627 l
305 624 l
311 624 l
318 627 l
323 635 l
326 647 l
326 655 l
323 667 l
318 675 l
311 678 l
305 678 l
s
ta
ta
217 1109 m
217 1111 l
219 1117 l
222 1119 l
227 1122 l
237 1122 l
242 1119 l
245 1117 l
247 1111 l
247 1106 l
245 1101 l
240 1094 l
214 1068 l
250 1068 l
s
270 1073 m
267 1071 l
270 1068 l
273 1071 l
270 1073 l
s
321 1122 m
295 1122 l
293 1099 l
295 1101 l
303 1104 l
311 1104 l
318 1101 l
323 1096 l
326 1089 l
326 1084 l
323 1076 l
318 1071 l
311 1068 l
303 1068 l
295 1071 l
293 1073 l
290 1079 l
s
ta
ta
321 1566 m
295 1566 l
293 1543 l
295 1545 l
303 1548 l
311 1548 l
318 1545 l
323 1540 l
326 1533 l
326 1528 l
323 1520 l
318 1515 l
311 1512 l
303 1512 l
295 1515 l
293 1517 l
290 1523 l
s
ta
ta
250 2010 m
224 1956 l
214 2010 m
250 2010 l
s
270 1961 m
267 1959 l
270 1956 l
273 1959 l
270 1961 l
s
321 2010 m
295 2010 l
293 1987 l
295 1989 l
303 1992 l
311 1992 l
318 1989 l
323 1984 l
326 1977 l
326 1972 l
323 1964 l
318 1959 l
311 1956 l
303 1956 l
295 1959 l
293 1961 l
290 1967 l
s
ta
ta
248 2442 m
253 2445 l
260 2453 l
260 2399 l
s
306 2453 m
298 2450 l
293 2442 l
291 2430 l
291 2422 l
293 2410 l
298 2402 l
306 2399 l
311 2399 l
318 2402 l
324 2410 l
326 2422 l
326 2430 l
324 2442 l
318 2450 l
311 2453 l
306 2453 l
s
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
118 1488 m
121 1483 l
123 1481 l
126 1481 l
128 1483 l
131 1491 l
131 1498 l
131 1491 m
133 1483 l
136 1478 l
141 1476 l
146 1476 l
151 1481 l
153 1488 l
153 1493 l
153 1488 m
156 1478 l
159 1473 l
164 1471 l
169 1471 l
174 1476 l
179 1486 l
181 1488 l
186 1488 l
189 1483 l
189 1478 l
s
ta
108 1564 m
189 1498 l
s
136 1602 m
153 1597 l
164 1594 l
169 1594 l
171 1597 l
171 1604 l
166 1609 l
161 1612 l
136 1604 m
153 1599 l
164 1597 l
169 1597 l
171 1599 l
153 1597 m
146 1597 l
138 1594 l
136 1589 l
136 1584 l
138 1577 l
146 1571 l
153 1569 l
161 1569 l
166 1571 l
169 1574 l
171 1579 l
171 1584 l
169 1589 l
161 1594 l
153 1597 l
136 1584 m
138 1579 l
146 1574 l
153 1571 l
164 1571 l
169 1574 l
s
ta
la
853 2426 m
881 2301 l
925 2135 l
970 1995 l
1014 1876 l
1059 1773 l
1103 1684 l
1147 1607 l
1192 1539 l
1236 1480 l
1280 1427 l
1325 1379 l
1369 1337 l
1414 1299 l
1458 1265 l
1502 1234 l
1547 1206 l
1591 1180 l
1635 1156 l
s
1635 1156 m
1680 1135 l
1724 1115 l
1768 1096 l
1813 1079 l
1857 1064 l
1902 1049 l
1946 1036 l
1990 1023 l
2035 1011 l
2079 1000 l
2123 989 l
2168 980 l
2197 974 l
s
ta
1.04167 setlinewidth
la
774 2426 m
784 2367 m
802 2349 l
784 2332 l
766 2349 l
784 2367 l
846 1996 m
864 1978 l
846 1960 l
828 1978 l
846 1996 l
s
la
1902 1040 m
1902 1040 l
1908 1042 m
1895 1042 l
1910 1043 m
1893 1043 l
1912 1045 m
1891 1045 l
1914 1046 m
1890 1046 l
1915 1047 m
1889 1047 l
1915 1049 m
1888 1049 l
1916 1050 m
1887 1050 l
1917 1051 m
1887 1051 l
1917 1053 m
1886 1053 l
1917 1054 m
1886 1054 l
1917 1056 m
1886 1056 l
1917 1057 m
1886 1057 l
1917 1058 m
1886 1058 l
1917 1060 m
1886 1060 l
1917 1061 m
1887 1061 l
1916 1062 m
1887 1062 l
1915 1064 m
1888 1064 l
1915 1065 m
1889 1065 l
1914 1066 m
1890 1066 l
1912 1068 m
1891 1068 l
1910 1069 m
1893 1069 l
1908 1071 m
1895 1071 l
1902 1072 m
1902 1072 l
1754 1061 m
1754 1061 l
1760 1063 m
1747 1063 l
1763 1064 m
1745 1064 l
1764 1065 m
1743 1065 l
1766 1067 m
1742 1067 l
1767 1068 m
1741 1068 l
1768 1070 m
1740 1070 l
1768 1071 m
1739 1071 l
1769 1072 m
1739 1072 l
1769 1074 m
1738 1074 l
1769 1075 m
1738 1075 l
1769 1076 m
1738 1076 l
1769 1078 m
1738 1078 l
1769 1079 m
1738 1079 l
1769 1081 m
1738 1081 l
1769 1082 m
1739 1082 l
1768 1083 m
1739 1083 l
1768 1085 m
1740 1085 l
1767 1086 m
1741 1086 l
1766 1087 m
1742 1087 l
1764 1089 m
1743 1089 l
1763 1090 m
1745 1090 l
1760 1092 m
1747 1092 l
1754 1093 m
1754 1093 l
1606 1115 m
1606 1115 l
1612 1116 m
1599 1116 l
1615 1117 m
1597 1117 l
1616 1119 m
1595 1119 l
1618 1120 m
1594 1120 l
1619 1121 m
1593 1121 l
1620 1123 m
1592 1123 l
1620 1124 m
1591 1124 l
1621 1126 m
1591 1126 l
1621 1127 m
1590 1127 l
1621 1128 m
1590 1128 l
1622 1130 m
1590 1130 l
1622 1131 m
1590 1131 l
1621 1132 m
1590 1132 l
1621 1134 m
1590 1134 l
1621 1135 m
1591 1135 l
1620 1137 m
1591 1137 l
1620 1138 m
1592 1138 l
1619 1139 m
1593 1139 l
1618 1141 m
1594 1141 l
1616 1142 m
1595 1142 l
1615 1143 m
1597 1143 l
1612 1145 m
1599 1145 l
1606 1146 m
1606 1146 l
1458 1166 m
1458 1166 l
1464 1167 m
1451 1167 l
1467 1168 m
1449 1168 l
1469 1170 m
1447 1170 l
1470 1171 m
1446 1171 l
1471 1173 m
1445 1173 l
1472 1174 m
1444 1174 l
1472 1175 m
1443 1175 l
1473 1177 m
1443 1177 l
1473 1178 m
1443 1178 l
1474 1179 m
1442 1179 l
1474 1181 m
1442 1181 l
1474 1182 m
1442 1182 l
1474 1183 m
1442 1183 l
1473 1185 m
1443 1185 l
1473 1186 m
1443 1186 l
1472 1188 m
1443 1188 l
1472 1189 m
1444 1189 l
1471 1190 m
1445 1190 l
1470 1192 m
1446 1192 l
1469 1193 m
1447 1193 l
1467 1194 m
1449 1194 l
1464 1196 m
1451 1196 l
1458 1197 m
1458 1197 l
1310 1238 m
1310 1238 l
1316 1239 m
1304 1239 l
1319 1241 m
1301 1241 l
1321 1242 m
1299 1242 l
1322 1244 m
1298 1244 l
1323 1245 m
1297 1245 l
1324 1246 m
1296 1246 l
1324 1248 m
1295 1248 l
1325 1249 m
1295 1249 l
1325 1250 m
1295 1250 l
1326 1252 m
1294 1252 l
1326 1253 m
1294 1253 l
1326 1255 m
1294 1255 l
1326 1256 m
1294 1256 l
1325 1257 m
1295 1257 l
1325 1259 m
1295 1259 l
1324 1260 m
1295 1260 l
1324 1261 m
1296 1261 l
1323 1263 m
1297 1263 l
1322 1264 m
1298 1264 l
1321 1265 m
1299 1265 l
1319 1267 m
1301 1267 l
1316 1268 m
1304 1268 l
1310 1270 m
1310 1270 l
1162 1329 m
1162 1329 l
1168 1331 m
1156 1331 l
1171 1332 m
1153 1332 l
1173 1334 m
1151 1334 l
1174 1335 m
1150 1335 l
1175 1336 m
1149 1336 l
1176 1338 m
1148 1338 l
1177 1339 m
1148 1339 l
s
1148 1339 m
1177 1340 m
1147 1340 l
1177 1342 m
1147 1342 l
1178 1343 m
1146 1343 l
1178 1344 m
1146 1344 l
1178 1346 m
1146 1346 l
1178 1347 m
1146 1347 l
1177 1349 m
1147 1349 l
1177 1350 m
1147 1350 l
1177 1351 m
1148 1351 l
1176 1353 m
1148 1353 l
1175 1354 m
1149 1354 l
1174 1355 m
1150 1355 l
1173 1357 m
1151 1357 l
1171 1358 m
1153 1358 l
1168 1360 m
1156 1360 l
1162 1361 m
1162 1361 l
1014 1489 m
1014 1489 l
1021 1490 m
1008 1490 l
1023 1492 m
1005 1492 l
1025 1493 m
1004 1493 l
1026 1494 m
1002 1494 l
1027 1496 m
1001 1496 l
1028 1497 m
1000 1497 l
1029 1499 m
1000 1499 l
1029 1500 m
999 1500 l
1030 1501 m
999 1501 l
1030 1503 m
999 1503 l
1030 1504 m
998 1504 l
1030 1505 m
998 1505 l
1030 1507 m
999 1507 l
1030 1508 m
999 1508 l
1029 1510 m
999 1510 l
1029 1511 m
1000 1511 l
1028 1512 m
1000 1512 l
1027 1514 m
1001 1514 l
1026 1515 m
1002 1515 l
1025 1516 m
1004 1516 l
1023 1518 m
1005 1518 l
1021 1519 m
1008 1519 l
1014 1521 m
1014 1521 l
866 1771 m
866 1771 l
873 1772 m
860 1772 l
875 1773 m
857 1773 l
877 1775 m
856 1775 l
878 1776 m
854 1776 l
879 1777 m
853 1777 l
880 1779 m
852 1779 l
881 1780 m
852 1780 l
881 1782 m
851 1782 l
882 1783 m
851 1783 l
882 1784 m
851 1784 l
882 1786 m
851 1786 l
882 1787 m
851 1787 l
882 1788 m
851 1788 l
882 1790 m
851 1790 l
881 1791 m
851 1791 l
881 1793 m
852 1793 l
880 1794 m
852 1794 l
879 1795 m
853 1795 l
878 1797 m
854 1797 l
877 1798 m
856 1798 l
875 1799 m
857 1799 l
873 1801 m
860 1801 l
866 1802 m
866 1802 l
718 2232 m
718 2232 l
725 2233 m
712 2233 l
727 2235 m
709 2235 l
729 2236 m
708 2236 l
730 2237 m
706 2237 l
731 2239 m
705 2239 l
732 2240 m
705 2240 l
733 2241 m
704 2241 l
733 2243 m
703 2243 l
734 2244 m
703 2244 l
734 2246 m
703 2246 l
734 2247 m
703 2247 l
734 2248 m
703 2248 l
734 2250 m
703 2250 l
734 2251 m
703 2251 l
733 2252 m
703 2252 l
733 2254 m
704 2254 l
732 2255 m
705 2255 l
731 2256 m
705 2256 l
730 2258 m
706 2258 l
729 2259 m
708 2259 l
727 2261 m
709 2261 l
725 2262 m
712 2262 l
718 2263 m
718 2263 l
684 2426 m
s
3.125 setlinewidth
ta
ta
ta
ta
la
1.04167 setlinewidth
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
la
1.04167 setlinewidth
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
la
1.04167 setlinewidth
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
la
1.04167 setlinewidth
3.125 setlinewidth
ta
1.04167 setlinewidth
la
s
showpage
SAVEOBJ restore
%%Trailer
end
grestore
initgraphics
%!PS-Adobe-2.0
%%Title: exponent GRAPHICS 1.0
%%Creator: exponent GRAPHICS (file=css2.pic, 300dpi, Monochrome)
%%CreationDate: Thu Oct 21 16:48:55 1993
%%For: SOKOL
%%Pages: 1
%%BoundingBox: 25 90 549 594
%%EndComments
initgraphics
/IMSLGraphicsDict 32 dict def
IMSLGraphicsDict begin
/n {newpath} def
/m {moveto} def
/l {lineto} def
/rm {rmoveto} def
/rl {rlineto} def
/s {stroke} def
/rgb {setrgbcolor} def
/g {setgray} def
/ta {1 setlinecap 1 setlinejoin} def
/la {0 setlinecap 2 setlinejoin} def
/I24a {/DATA exch def /TY TY INCY sub def /TX exch def dup
    1 24 [1 0 0 1 TX TY ] DATA false 3 colorimage
    TX exch sub /TX exch def} def
/I24b {/DATA exch def dup
    1 24 [1 0 0 1 TX TY ] DATA false 3 colorimage
    TX exch sub /TX exch def} def
/I8a {/DATA exch def /TY TY INCY sub def /TX exch def dup
    1 8 [1 0 0 1 TX TY ] DATA image
    TX exch sub /TX exch def} def
/I8b {/DATA exch def dup
    1 8 [1 0 0 1 TX TY ] DATA image
    TX exch sub /TX exch def} def
/I1 {/DATA exch def /TY TY INCY sub def /TX exch def
    1 1 [1 0 0 1 TX TY ] DATA image} def
/RESET {SAVEOBJ restore /SAVEOBJ save def} def
/Y {/TY exch def} def
/INCY 1 def
/IY {/INCY 0 INCY sub def} def
la
%%EndProlog
%%Page: 1
gsave
72 300 div dup scale n
/SAVEOBJ save def
1.04167 setlinewidth
[] 0 setdash
la
ta
la
ta
la
la
ta
la
la
ta
la
la
ta
la
la
ta
la
3.125 setlinewidth
la
1.04167 setlinewidth
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
la
0 g
375 2452 m
2195 2452 l
2195 632 l
s
375 632 m
2195 632 l
s
436 632 m
436 595 l
s
496 632 m
496 595 l
s
557 632 m
557 595 l
s
618 632 m
618 595 l
s
739 632 m
739 595 l
s
800 632 m
800 595 l
s
860 632 m
860 595 l
s
921 632 m
921 595 l
s
1042 632 m
1042 595 l
s
1103 632 m
1103 595 l
s
1164 632 m
1164 595 l
s
1224 632 m
1224 595 l
s
1346 632 m
1346 595 l
s
1406 632 m
1406 595 l
s
1467 632 m
1467 595 l
s
1528 632 m
1528 595 l
s
1649 632 m
1649 595 l
s
1710 632 m
1710 595 l
s
1770 632 m
1770 595 l
s
1831 632 m
1831 595 l
s
1952 632 m
1952 595 l
s
2013 632 m
2013 595 l
s
2074 632 m
2074 595 l
s
2134 632 m
2134 595 l
s
375 632 m
375 577 l
s
678 632 m
678 577 l
s
982 632 m
982 577 l
s
1285 632 m
1285 577 l
s
1588 632 m
1588 577 l
s
1892 632 m
1892 577 l
s
2195 632 m
2195 577 l
s
ta
ta
331 540 m
305 504 l
344 504 l
331 540 m
331 486 l
s
372 540 m
365 538 l
359 530 l
357 517 l
357 509 l
359 496 l
365 488 l
372 486 l
378 486 l
385 488 l
391 496 l
393 509 l
393 517 l
391 530 l
385 538 l
378 540 l
372 540 l
s
424 540 m
417 538 l
411 530 l
409 517 l
409 509 l
411 496 l
417 488 l
424 486 l
430 486 l
437 488 l
443 496 l
445 509 l
445 517 l
443 530 l
437 538 l
430 540 l
424 540 l
s
639 540 m
613 540 l
610 517 l
613 520 l
621 522 l
629 522 l
636 520 l
642 514 l
644 507 l
644 501 l
642 493 l
636 488 l
629 486 l
621 486 l
613 488 l
610 491 l
608 496 l
s
675 540 m
668 538 l
662 530 l
660 517 l
660 509 l
662 496 l
668 488 l
675 486 l
681 486 l
688 488 l
694 496 l
696 509 l
696 517 l
694 530 l
688 538 l
681 540 l
675 540 l
s
727 540 m
720 538 l
714 530 l
712 517 l
712 509 l
714 496 l
720 488 l
727 486 l
733 486 l
740 488 l
746 496 l
748 509 l
748 517 l
746 530 l
740 538 l
733 540 l
727 540 l
s
946 533 m
943 538 l
935 540 l
930 540 l
922 538 l
917 530 l
914 517 l
914 504 l
917 493 l
922 488 l
930 486 l
933 486 l
940 488 l
946 493 l
948 501 l
948 504 l
946 512 l
940 517 l
933 520 l
930 520 l
922 517 l
917 512 l
914 504 l
s
979 540 m
972 538 l
966 530 l
964 517 l
964 509 l
966 496 l
972 488 l
979 486 l
985 486 l
992 488 l
998 496 l
1000 509 l
1000 517 l
998 530 l
992 538 l
985 540 l
979 540 l
s
1031 540 m
1024 538 l
1018 530 l
1016 517 l
1016 509 l
1018 496 l
1024 488 l
1031 486 l
1037 486 l
1044 488 l
1050 496 l
1052 509 l
1052 517 l
1050 530 l
1044 538 l
1037 540 l
1031 540 l
s
1251 540 m
1225 486 l
1215 540 m
1251 540 l
s
1282 540 m
1275 538 l
1269 530 l
1267 517 l
1267 509 l
1269 496 l
1275 488 l
1282 486 l
1288 486 l
1295 488 l
1301 496 l
1303 509 l
1303 517 l
1301 530 l
1295 538 l
1288 540 l
1282 540 l
s
1334 540 m
1327 538 l
1321 530 l
1319 517 l
1319 509 l
1321 496 l
1327 488 l
1334 486 l
1340 486 l
1347 488 l
1353 496 l
1355 509 l
1355 517 l
1353 530 l
1347 538 l
1340 540 l
1334 540 l
s
1531 540 m
1523 538 l
1520 533 l
1520 527 l
1523 522 l
1528 520 l
1539 517 l
1546 514 l
1552 509 l
1554 504 l
1554 496 l
1552 491 l
1549 488 l
1541 486 l
1531 486 l
1523 488 l
1520 491 l
1518 496 l
1518 504 l
1520 509 l
1526 514 l
1533 517 l
1544 520 l
1549 522 l
1552 527 l
1552 533 l
1549 538 l
1541 540 l
1531 540 l
s
1585 540 m
1578 538 l
1572 530 l
1570 517 l
1570 509 l
1572 496 l
1578 488 l
1585 486 l
1591 486 l
1598 488 l
1604 496 l
1606 509 l
1606 517 l
1604 530 l
1598 538 l
1591 540 l
1585 540 l
s
1637 540 m
1630 538 l
1624 530 l
1622 517 l
1622 509 l
1624 496 l
1630 488 l
1637 486 l
1643 486 l
1650 488 l
1656 496 l
1658 509 l
1658 517 l
1656 530 l
1650 538 l
1643 540 l
1637 540 l
s
1856 522 m
1853 514 l
1848 509 l
1840 507 l
1837 507 l
1830 509 l
1824 514 l
1822 522 l
1822 525 l
1824 533 l
1830 538 l
1837 540 l
1840 540 l
1848 538 l
1853 533 l
1856 522 l
1856 509 l
1853 496 l
1848 488 l
1840 486 l
1835 486 l
1827 488 l
1824 493 l
s
1889 540 m
1882 538 l
1876 530 l
1874 517 l
1874 509 l
1876 496 l
1882 488 l
1889 486 l
1895 486 l
1902 488 l
1908 496 l
1910 509 l
1910 517 l
1908 530 l
1902 538 l
1895 540 l
1889 540 l
s
1941 540 m
1934 538 l
1928 530 l
1926 517 l
1926 509 l
1928 496 l
1934 488 l
1941 486 l
1947 486 l
1954 488 l
1960 496 l
1962 509 l
1962 517 l
1960 530 l
1954 538 l
1947 540 l
1941 540 l
s
2107 530 m
2112 533 l
2120 540 l
2120 486 l
s
2166 540 m
2159 538 l
2153 530 l
2151 517 l
2151 509 l
2153 496 l
2159 488 l
2166 486 l
2172 486 l
2179 488 l
2185 496 l
2187 509 l
2187 517 l
2185 530 l
2179 538 l
2172 540 l
2166 540 l
s
2218 540 m
2211 538 l
2205 530 l
2203 517 l
2203 509 l
2205 496 l
2211 488 l
2218 486 l
2224 486 l
2231 488 l
2237 496 l
2239 509 l
2239 517 l
2237 530 l
2231 538 l
2224 540 l
2218 540 l
s
2270 540 m
2263 538 l
2257 530 l
2255 517 l
2255 509 l
2257 496 l
2263 488 l
2270 486 l
2276 486 l
2283 488 l
2289 496 l
2291 509 l
2291 517 l
2289 530 l
2283 538 l
2276 540 l
2270 540 l
s
ta
ta
ta
ta
ta
ta
ta
ta
ta
1197 450 m
1197 395 l
1200 450 m
1200 395 l
1182 450 m
1179 434 l
1179 450 l
1218 450 l
1218 434 l
1216 450 l
1190 395 m
1208 395 l
s
1294 460 m
1288 455 l
1283 447 l
1278 437 l
1275 424 l
1275 414 l
1278 401 l
1283 390 l
1288 382 l
1294 377 l
1288 455 m
1283 445 l
1281 437 l
1278 424 l
1278 414 l
1281 401 l
1283 393 l
1288 382 l
s
1314 450 m
1314 395 l
1317 450 m
1317 395 l
1351 450 m
1317 416 l
1330 427 m
1351 395 l
1327 427 m
1348 395 l
1307 450 m
1325 450 l
1340 450 m
1356 450 l
1307 395 m
1325 395 l
1340 395 m
1356 395 l
s
1366 460 m
1372 455 l
1377 447 l
1382 437 l
1385 424 l
1385 414 l
1382 401 l
1377 390 l
1372 382 l
1366 377 l
1372 455 m
1377 445 l
1379 437 l
1382 424 l
1382 414 l
1379 401 l
1377 393 l
1372 382 l
s
ta
la
375 632 m
375 2452 l
s
375 859 m
338 859 l
s
375 1314 m
338 1314 l
s
375 1769 m
338 1769 l
s
375 2224 m
338 2224 l
s
375 632 m
320 632 l
s
375 1087 m
320 1087 l
s
375 1542 m
320 1542 l
s
375 1997 m
320 1997 l
s
375 2452 m
320 2452 l
s
ta
ta
ta
255 659 m
248 657 l
242 649 l
240 636 l
240 628 l
242 615 l
248 607 l
255 605 l
261 605 l
268 607 l
274 615 l
276 628 l
276 636 l
274 649 l
268 657 l
261 659 l
255 659 l
s
ta
ta
242 1101 m
242 1104 l
245 1109 l
248 1112 l
253 1114 l
263 1114 l
268 1112 l
271 1109 l
274 1104 l
274 1099 l
271 1094 l
266 1086 l
240 1060 l
276 1060 l
s
ta
ta
266 1569 m
240 1533 l
279 1533 l
266 1569 m
266 1515 l
s
ta
ta
274 2017 m
271 2022 l
263 2024 l
258 2024 l
250 2022 l
245 2014 l
242 2001 l
242 1988 l
245 1977 l
250 1972 l
258 1970 l
261 1970 l
268 1972 l
274 1977 l
276 1985 l
276 1988 l
274 1996 l
268 2001 l
261 2004 l
258 2004 l
250 2001 l
245 1996 l
242 1988 l
s
ta
ta
253 2479 m
245 2477 l
242 2472 l
242 2466 l
245 2461 l
250 2459 l
261 2456 l
268 2453 l
274 2448 l
276 2443 l
276 2435 l
274 2430 l
271 2427 l
263 2425 l
253 2425 l
245 2427 l
242 2430 l
240 2435 l
240 2443 l
242 2448 l
248 2453 l
255 2456 l
266 2459 l
271 2461 l
274 2466 l
274 2472 l
271 2477 l
263 2479 l
253 2479 l
s
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
134 1213 m
132 1218 l
124 1226 l
179 1226 l
127 1223 m
179 1223 l
179 1213 m
179 1236 l
s
114 1301 m
197 1254 l
s
124 1330 m
179 1330 l
124 1332 m
179 1332 l
124 1314 m
140 1311 l
124 1311 l
124 1350 l
140 1350 l
124 1348 l
179 1322 m
179 1340 l
s
ta
169 1361 m
171 1363 l
172 1361 l
171 1360 l
169 1360 l
166 1361 l
165 1363 l
163 1367 l
163 1374 l
165 1378 l
166 1380 l
169 1382 l
172 1382 l
175 1380 l
179 1375 l
182 1367 l
183 1364 l
186 1361 l
191 1360 l
196 1360 l
163 1374 m
165 1377 l
166 1378 l
169 1380 l
172 1380 l
175 1378 l
179 1374 l
182 1367 l
193 1360 m
191 1361 l
191 1364 l
194 1372 l
194 1377 l
193 1380 l
191 1382 l
191 1364 m
196 1372 l
196 1378 l
194 1380 l
191 1382 l
188 1382 l
s
168 1413 m
172 1414 l
163 1414 l
168 1413 l
165 1410 l
163 1405 l
163 1402 l
165 1397 l
168 1394 l
171 1392 l
175 1391 l
183 1391 l
188 1392 l
191 1394 l
194 1397 l
196 1402 l
196 1405 l
194 1410 l
191 1413 l
163 1402 m
165 1399 l
168 1396 l
171 1394 l
175 1392 l
183 1392 l
188 1394 l
191 1396 l
194 1399 l
196 1402 l
183 1413 m
196 1413 l
183 1414 m
196 1414 l
183 1408 m
183 1419 l
s
ta
114 1492 m
119 1487 l
127 1482 l
137 1477 l
150 1474 l
160 1474 l
173 1477 l
184 1482 l
192 1487 l
197 1492 l
119 1487 m
129 1482 l
137 1479 l
150 1477 l
160 1477 l
173 1479 l
181 1482 l
192 1487 l
s
134 1516 m
132 1521 l
124 1529 l
179 1529 l
127 1526 m
179 1526 l
179 1516 m
179 1539 l
s
124 1575 m
127 1568 l
134 1562 l
147 1560 l
155 1560 l
168 1562 l
176 1568 l
179 1575 l
179 1581 l
176 1588 l
168 1594 l
155 1596 l
147 1596 l
134 1594 l
127 1588 l
124 1581 l
124 1575 l
124 1575 m
127 1570 l
129 1568 l
134 1565 l
147 1562 l
155 1562 l
168 1565 l
173 1568 l
176 1570 l
179 1575 l
179 1581 m
176 1586 l
173 1588 l
168 1591 l
155 1594 l
147 1594 l
134 1591 l
129 1588 l
127 1586 l
124 1581 l
s
ta
111 1623 m
141 1623 l
108 1624 m
141 1624 l
108 1624 m
131 1607 l
131 1632 l
141 1618 m
141 1629 l
s
ta
147 1670 m
142 1672 l
153 1672 l
147 1670 l
145 1667 l
142 1662 l
142 1652 l
145 1646 l
147 1644 l
153 1644 l
155 1646 l
158 1652 l
163 1665 l
166 1670 l
168 1672 l
150 1644 m
153 1646 l
155 1652 l
160 1665 l
163 1670 l
166 1672 l
173 1672 l
176 1670 l
179 1665 l
179 1654 l
176 1649 l
173 1646 l
168 1644 l
179 1644 l
173 1646 l
s
158 1691 m
158 1722 l
153 1722 l
147 1719 l
145 1717 l
142 1711 l
142 1704 l
145 1696 l
150 1691 l
158 1688 l
163 1688 l
171 1691 l
176 1696 l
179 1704 l
179 1709 l
176 1717 l
171 1722 l
158 1719 m
150 1719 l
145 1717 l
142 1704 m
145 1698 l
150 1693 l
158 1691 l
163 1691 l
171 1693 l
176 1698 l
179 1704 l
s
150 1769 m
153 1766 l
155 1769 l
153 1771 l
150 1771 l
145 1766 l
142 1761 l
142 1753 l
145 1745 l
150 1740 l
158 1737 l
163 1737 l
171 1740 l
176 1745 l
179 1753 l
179 1758 l
176 1766 l
171 1771 l
142 1753 m
145 1748 l
150 1743 l
158 1740 l
163 1740 l
171 1743 l
176 1748 l
179 1753 l
s
ta
127 1785 m
127 1813 l
s
114 1829 m
113 1832 l
108 1837 l
141 1837 l
110 1835 m
141 1835 l
141 1829 m
141 1843 l
s
ta
114 1858 m
119 1863 l
127 1868 l
137 1873 l
150 1876 l
160 1876 l
173 1873 l
184 1868 l
192 1863 l
197 1858 l
119 1863 m
129 1868 l
137 1871 l
150 1873 l
160 1873 l
173 1871 l
181 1868 l
192 1863 l
s
ta
la
982 1129 m
1030 1116 l
1079 1103 l
1128 1092 l
1177 1081 l
1216 1072 l
1255 1064 l
1318 1051 l
1380 1039 l
1443 1028 l
1494 1019 l
1546 1011 l
1602 1002 l
1658 994 l
1714 986 l
1773 978 l
1832 970 l
1891 963 l
1957 955 l
2022 948 l
2088 941 l
2141 935 l
2195 930 l
s
[27 27] 0 setdash
la
375 1378 m
389 1369 l
444 1337 l
500 1307 l
560 1279 l
619 1253 l
678 1228 l
743 1204 l
809 1181 l
874 1160 l
928 1144 l
982 1129 l
s
1.04167 setlinewidth
[] 0 setdash
la
1892 898 m
1892 898 l
1898 900 m
1885 900 l
1901 901 m
1883 901 l
1903 903 m
1881 903 l
1904 904 m
1879 904 l
1905 905 m
1878 905 l
1906 907 m
1877 907 l
1907 908 m
1877 908 l
1907 909 m
1876 909 l
1908 911 m
1876 911 l
1908 912 m
1875 912 l
1908 914 m
1875 914 l
1908 915 m
1875 915 l
1908 916 m
1875 916 l
1908 918 m
1875 918 l
1908 919 m
1876 919 l
1907 921 m
1876 921 l
1907 922 m
1877 922 l
1906 923 m
1877 923 l
1905 925 m
1878 925 l
1904 926 m
1879 926 l
1903 927 m
1881 927 l
1901 929 m
1883 929 l
1898 930 m
1885 930 l
1892 932 m
1892 932 l
1740 913 m
1740 913 l
1747 914 m
1733 914 l
1749 916 m
1731 916 l
1751 917 m
1729 917 l
1752 919 m
1728 919 l
1753 920 m
1727 920 l
1754 921 m
1726 921 l
1755 923 m
1725 923 l
1756 924 m
1724 924 l
1756 925 m
1724 925 l
1756 927 m
1724 927 l
1757 928 m
1723 928 l
1757 930 m
1723 930 l
1757 931 m
1723 931 l
1756 932 m
1724 932 l
1756 934 m
1724 934 l
1756 935 m
1724 935 l
1755 937 m
1725 937 l
1754 938 m
1726 938 l
1753 939 m
1727 939 l
1752 941 m
1728 941 l
1751 942 m
1729 942 l
1749 943 m
1731 943 l
1747 945 m
1733 945 l
1740 946 m
1740 946 l
1588 950 m
1588 950 l
1595 952 m
1582 952 l
1597 953 m
1579 953 l
1599 954 m
1577 954 l
1601 956 m
1576 956 l
1602 957 m
1575 957 l
1603 959 m
1574 959 l
1603 960 m
1573 960 l
1604 961 m
1573 961 l
1604 963 m
1572 963 l
1605 964 m
1572 964 l
1605 966 m
1572 966 l
1605 967 m
1572 967 l
1605 968 m
1572 968 l
1605 970 m
1572 970 l
1604 971 m
1572 971 l
1604 972 m
1573 972 l
1603 974 m
1573 974 l
1603 975 m
1574 975 l
1602 977 m
1575 977 l
1601 978 m
1576 978 l
1599 979 m
1577 979 l
1597 981 m
1579 981 l
1595 982 m
1582 982 l
1588 983 m
1588 983 l
1437 986 m
1437 986 l
1443 987 m
1430 987 l
1446 989 m
1427 989 l
1448 990 m
1426 990 l
1449 992 m
1424 992 l
1450 993 m
1423 993 l
1451 994 m
1422 994 l
1452 996 m
1422 996 l
1452 997 m
1421 997 l
1453 998 m
1421 998 l
1453 1000 m
1420 1000 l
1453 1001 m
1420 1001 l
1453 1003 m
1420 1003 l
1453 1004 m
1420 1004 l
1453 1005 m
1420 1005 l
1453 1007 m
1421 1007 l
1452 1008 m
1421 1008 l
1452 1010 m
1422 1010 l
1451 1011 m
1422 1011 l
1450 1012 m
1423 1012 l
1449 1014 m
1424 1014 l
1448 1015 m
1426 1015 l
1446 1016 m
1427 1016 l
1443 1018 m
1430 1018 l
1437 1019 m
1437 1019 l
1285 1037 m
1285 1037 l
1292 1038 m
1278 1038 l
1294 1040 m
1276 1040 l
1296 1041 m
1274 1041 l
1297 1042 m
1273 1042 l
1298 1044 m
1271 1044 l
1299 1045 m
1271 1045 l
1300 1046 m
1270 1046 l
1301 1048 m
1269 1048 l
1301 1049 m
1269 1049 l
1301 1051 m
1269 1051 l
1301 1052 m
1268 1052 l
1302 1053 m
1268 1053 l
1301 1055 m
1268 1055 l
1301 1056 m
1269 1056 l
1301 1057 m
1269 1057 l
1301 1059 m
1269 1059 l
1300 1060 m
1270 1060 l
1299 1062 m
1271 1062 l
1298 1063 m
1271 1063 l
1297 1064 m
1273 1064 l
1296 1066 m
1274 1066 l
1294 1067 m
1276 1067 l
1292 1069 m
1278 1069 l
1285 1070 m
1285 1070 l
1133 1101 m
1133 1101 l
1140 1102 m
1127 1102 l
1142 1103 m
1124 1103 l
s
1124 1103 m
1144 1105 m
1122 1105 l
1146 1106 m
1121 1106 l
1147 1108 m
1120 1108 l
1148 1109 m
1119 1109 l
1148 1110 m
1118 1110 l
1149 1112 m
1118 1112 l
1149 1113 m
1117 1113 l
1150 1114 m
1117 1114 l
1150 1116 m
1117 1116 l
1150 1117 m
1117 1117 l
1150 1119 m
1117 1119 l
1150 1120 m
1117 1120 l
1149 1121 m
1117 1121 l
1149 1123 m
1118 1123 l
1148 1124 m
1118 1124 l
1148 1126 m
1119 1126 l
1147 1127 m
1120 1127 l
1146 1128 m
1121 1128 l
1144 1130 m
1122 1130 l
1142 1131 m
1124 1131 l
1140 1132 m
1127 1132 l
1133 1134 m
1133 1134 l
982 1212 m
981 1212 l
988 1214 m
975 1214 l
991 1215 m
972 1215 l
993 1217 m
971 1217 l
994 1218 m
969 1218 l
995 1219 m
968 1219 l
996 1221 m
967 1221 l
997 1222 m
967 1222 l
997 1223 m
966 1223 l
998 1225 m
966 1225 l
998 1226 m
965 1226 l
998 1228 m
965 1228 l
998 1229 m
965 1229 l
998 1230 m
965 1230 l
998 1232 m
965 1232 l
998 1233 m
966 1233 l
997 1234 m
966 1234 l
997 1236 m
967 1236 l
996 1237 m
967 1237 l
995 1239 m
968 1239 l
994 1240 m
969 1240 l
993 1241 m
971 1241 l
991 1243 m
972 1243 l
988 1244 m
975 1244 l
982 1246 m
981 1246 l
830 1409 m
830 1409 l
837 1411 m
823 1411 l
839 1412 m
821 1412 l
841 1414 m
819 1414 l
842 1415 m
818 1415 l
843 1416 m
816 1416 l
844 1418 m
816 1418 l
845 1419 m
815 1419 l
846 1420 m
814 1420 l
846 1422 m
814 1422 l
846 1423 m
814 1423 l
846 1425 m
813 1425 l
846 1426 m
813 1426 l
846 1427 m
813 1427 l
846 1429 m
814 1429 l
846 1430 m
814 1430 l
846 1432 m
814 1432 l
845 1433 m
815 1433 l
844 1434 m
816 1434 l
843 1436 m
816 1436 l
842 1437 m
818 1437 l
841 1438 m
819 1438 l
839 1440 m
821 1440 l
837 1441 m
823 1441 l
830 1443 m
830 1443 l
678 1732 m
678 1732 l
685 1734 m
672 1734 l
687 1735 m
669 1735 l
689 1736 m
667 1736 l
691 1738 m
666 1738 l
692 1739 m
665 1739 l
693 1741 m
664 1741 l
693 1742 m
663 1742 l
694 1743 m
663 1743 l
694 1745 m
662 1745 l
695 1746 m
662 1746 l
695 1747 m
662 1747 l
695 1749 m
662 1749 l
695 1750 m
662 1750 l
695 1752 m
662 1752 l
694 1753 m
662 1753 l
694 1754 m
663 1754 l
693 1756 m
663 1756 l
693 1757 m
664 1757 l
692 1759 m
665 1759 l
691 1760 m
666 1760 l
689 1761 m
667 1761 l
687 1763 m
669 1763 l
685 1764 m
672 1764 l
678 1765 m
678 1765 l
527 2252 m
526 2252 l
533 2253 m
520 2253 l
536 2255 m
517 2255 l
537 2256 m
516 2256 l
539 2258 m
514 2258 l
540 2259 m
513 2259 l
541 2260 m
512 2260 l
542 2262 m
511 2262 l
542 2263 m
511 2263 l
543 2264 m
510 2264 l
543 2266 m
510 2266 l
543 2267 m
510 2267 l
543 2269 m
510 2269 l
543 2270 m
510 2270 l
543 2271 m
510 2271 l
543 2273 m
510 2273 l
542 2274 m
511 2274 l
542 2276 m
511 2276 l
541 2277 m
512 2277 l
540 2278 m
513 2278 l
539 2280 m
514 2280 l
537 2281 m
516 2281 l
536 2282 m
517 2282 l
533 2284 m
520 2284 l
527 2285 m
526 2285 l
s
3.125 setlinewidth
ta
ta
ta
ta
[27 27] 0 setdash
la
1.04167 setlinewidth
[] 0 setdash
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
[27 27] 0 setdash
la
1.04167 setlinewidth
[] 0 setdash
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
[27 27] 0 setdash
la
1.04167 setlinewidth
[] 0 setdash
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
[27 27] 0 setdash
la
1.04167 setlinewidth
[] 0 setdash
3.125 setlinewidth
ta
1.04167 setlinewidth
la
s
showpage
SAVEOBJ restore
%%Trailer
end
grestore
initgraphics
%!PS-Adobe-2.0
%%Title: exponent GRAPHICS 1.0
%%Creator: exponent GRAPHICS (file=mps.out, 300dpi, Monochrome)
%%CreationDate: Thu Oct 21 18:39:20 1993
%%For: SOKOL
%%Pages: 1
%%BoundingBox: 121 237 486 446
%%EndComments
initgraphics
/IMSLGraphicsDict 32 dict def
IMSLGraphicsDict begin
/n {newpath} def
/m {moveto} def
/l {lineto} def
/rm {rmoveto} def
/rl {rlineto} def
/s {stroke} def
/rgb {setrgbcolor} def
/g {setgray} def
/ta {1 setlinecap 1 setlinejoin} def
/la {0 setlinecap 2 setlinejoin} def
/I24a {/DATA exch def /TY TY INCY sub def /TX exch def dup
    1 24 [1 0 0 1 TX TY ] DATA false 3 colorimage
    TX exch sub /TX exch def} def
/I24b {/DATA exch def dup
    1 24 [1 0 0 1 TX TY ] DATA false 3 colorimage
    TX exch sub /TX exch def} def
/I8a {/DATA exch def /TY TY INCY sub def /TX exch def dup
    1 8 [1 0 0 1 TX TY ] DATA image
    TX exch sub /TX exch def} def
/I8b {/DATA exch def dup
    1 8 [1 0 0 1 TX TY ] DATA image
    TX exch sub /TX exch def} def
/I1 {/DATA exch def /TY TY INCY sub def /TX exch def
    1 1 [1 0 0 1 TX TY ] DATA image} def
/RESET {SAVEOBJ restore /SAVEOBJ save def} def
/Y {/TY exch def} def
/INCY 1 def
/IY {/INCY 0 INCY sub def} def
la
%%EndProlog
%%Page: 1
gsave
72 300 div dup scale n
/SAVEOBJ save def
1.04167 setlinewidth
[] 0 setdash
la
ta
la
ta
la
la
ta
la
la
ta
la
la
ta
la
la
ta
la
3.125 setlinewidth
la
1.04167 setlinewidth
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
la
0 g
575 1781 m
1218 1781 l
1218 1138 l
s
575 1138 m
1218 1138 l
s
682 1138 m
682 1125 l
s
897 1138 m
897 1125 l
s
1111 1138 m
1111 1125 l
s
575 1138 m
575 1118 l
s
789 1138 m
789 1118 l
s
1004 1138 m
1004 1118 l
s
1218 1138 m
1218 1118 l
s
ta
ta
541 1106 m
534 1103 l
530 1097 l
528 1086 l
528 1080 l
530 1069 l
534 1063 l
541 1060 l
545 1060 l
551 1063 l
556 1069 l
558 1080 l
558 1086 l
556 1097 l
551 1103 l
545 1106 l
541 1106 l
s
575 1065 m
573 1063 l
575 1060 l
577 1063 l
575 1065 l
s
614 1106 m
592 1075 l
624 1075 l
614 1106 m
614 1060 l
s
755 1106 m
748 1103 l
744 1097 l
742 1086 l
742 1080 l
744 1069 l
748 1063 l
755 1060 l
759 1060 l
765 1063 l
770 1069 l
772 1080 l
772 1086 l
770 1097 l
765 1103 l
759 1106 l
755 1106 l
s
789 1065 m
787 1063 l
789 1060 l
791 1063 l
789 1065 l
s
834 1099 m
832 1103 l
825 1106 l
821 1106 l
815 1103 l
810 1097 l
808 1086 l
808 1075 l
810 1067 l
815 1063 l
821 1060 l
823 1060 l
830 1063 l
834 1067 l
836 1073 l
836 1075 l
834 1082 l
830 1086 l
823 1088 l
821 1088 l
815 1086 l
810 1082 l
808 1075 l
s
970 1106 m
963 1103 l
959 1097 l
957 1086 l
957 1080 l
959 1069 l
963 1063 l
970 1060 l
974 1060 l
980 1063 l
985 1069 l
987 1080 l
987 1086 l
985 1097 l
980 1103 l
974 1106 l
970 1106 l
s
1004 1065 m
1002 1063 l
1004 1060 l
1006 1063 l
1004 1065 l
s
1032 1106 m
1025 1103 l
1023 1099 l
1023 1095 l
1025 1091 l
1030 1088 l
1038 1086 l
1045 1084 l
1049 1080 l
1051 1075 l
1051 1069 l
1049 1065 l
1047 1063 l
1040 1060 l
1032 1060 l
1025 1063 l
1023 1065 l
1021 1069 l
1021 1075 l
1023 1080 l
1028 1084 l
1034 1086 l
1043 1088 l
1047 1091 l
1049 1095 l
1049 1099 l
1047 1103 l
1040 1106 l
1032 1106 l
s
1209 1097 m
1214 1099 l
1220 1106 l
1220 1060 l
s
ta
ta
ta
ta
ta
ta
ta
ta
ta
855 1048 m
855 1003 l
857 1048 m
857 1003 l
842 1048 m
840 1035 l
840 1048 l
872 1048 l
872 1035 l
870 1048 l
849 1003 m
864 1003 l
s
920 1057 m
881 988 l
s
945 1048 m
945 1012 l
943 1005 l
939 1003 l
935 1003 l
930 1005 l
928 1009 l
928 1014 l
930 1016 l
933 1014 l
930 1012 l
943 1048 m
943 1012 l
941 1005 l
939 1003 l
937 1048 m
952 1048 l
s
ta
la
575 1138 m
575 1781 l
s
575 1245 m
562 1245 l
s
575 1352 m
562 1352 l
s
575 1460 m
562 1460 l
s
575 1567 m
562 1567 l
s
575 1674 m
562 1674 l
s
575 1138 m
555 1138 l
s
575 1781 m
555 1781 l
s
ta
ta
ta
519 1161 m
512 1158 l
508 1152 l
506 1141 l
506 1135 l
508 1124 l
512 1118 l
519 1115 l
523 1115 l
530 1118 l
534 1124 l
536 1135 l
536 1141 l
534 1152 l
530 1158 l
523 1161 l
519 1161 l
s
ta
ta
512 1795 m
517 1797 l
523 1804 l
523 1758 l
s
ta
ta
ta
ta
ta
ta
ta
ta
la
575 1226 m
585 1231 l
596 1237 l
607 1243 l
618 1249 l
628 1255 l
639 1261 l
650 1267 l
661 1274 l
671 1280 l
682 1287 l
693 1293 l
703 1300 l
714 1307 l
725 1313 l
736 1320 l
746 1327 l
757 1335 l
768 1342 l
779 1349 l
s
779 1349 m
789 1356 l
800 1364 l
811 1371 l
821 1379 l
832 1386 l
843 1394 l
854 1402 l
864 1409 l
875 1417 l
886 1425 l
897 1433 l
907 1441 l
918 1449 l
929 1458 l
939 1466 l
950 1474 l
961 1482 l
972 1491 l
982 1499 l
s
982 1499 m
993 1508 l
1004 1516 l
1014 1525 l
1025 1533 l
1036 1542 l
1047 1551 l
1057 1560 l
1068 1569 l
1079 1577 l
1090 1586 l
1100 1595 l
1111 1604 l
1122 1613 l
1132 1623 l
1143 1632 l
1154 1641 l
1165 1650 l
1175 1659 l
1186 1669 l
s
1186 1669 m
1197 1678 l
1208 1688 l
1218 1697 l
s
[3 14] 0 setdash
la
575 1220 m
596 1230 l
618 1239 l
639 1249 l
661 1258 l
682 1268 l
703 1277 l
725 1286 l
746 1295 l
768 1304 l
789 1313 l
811 1321 l
832 1330 l
854 1338 l
875 1346 l
897 1354 l
918 1362 l
939 1370 l
961 1378 l
982 1385 l
s
982 1385 m
1004 1393 l
1025 1400 l
1047 1407 l
1068 1414 l
1090 1422 l
1111 1429 l
1132 1436 l
1154 1443 l
1175 1450 l
1197 1456 l
1218 1463 l
s
[27 27] 0 setdash
la
789 1138 m
789 1781 l
789 1736 m
789 1781 l
789 1736 l
s
[] 0 setdash
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
637 1853 m
637 1808 l
639 1853 m
639 1808 l
624 1853 m
622 1840 l
622 1853 l
654 1853 l
654 1840 l
652 1853 l
631 1808 m
646 1808 l
s
ta
664 1816 m
665 1815 l
664 1813 l
663 1815 l
663 1816 l
664 1818 l
665 1820 l
669 1821 l
674 1821 l
678 1820 l
680 1818 l
681 1816 l
681 1813 l
680 1811 l
676 1808 l
669 1806 l
667 1804 l
664 1802 l
663 1798 l
663 1794 l
674 1821 m
677 1820 l
678 1818 l
680 1816 l
680 1813 l
678 1811 l
674 1808 l
669 1806 l
663 1797 m
664 1798 l
667 1798 l
673 1795 l
677 1795 l
680 1797 l
681 1798 l
667 1798 m
673 1794 l
678 1794 l
680 1795 l
681 1798 l
681 1800 l
s
707 1817 m
708 1813 l
708 1821 l
707 1817 l
704 1820 l
700 1821 l
698 1821 l
694 1820 l
691 1817 l
690 1815 l
689 1811 l
689 1804 l
690 1800 l
691 1798 l
694 1795 l
698 1794 l
700 1794 l
704 1795 l
707 1798 l
698 1821 m
695 1820 l
692 1817 l
691 1815 l
690 1811 l
690 1804 l
691 1800 l
692 1798 l
695 1795 l
698 1794 l
707 1804 m
707 1794 l
708 1804 m
708 1794 l
703 1804 m
712 1804 l
s
ta
772 1862 m
768 1857 l
763 1851 l
759 1842 l
757 1832 l
757 1823 l
759 1812 l
763 1804 l
768 1797 l
772 1793 l
768 1857 m
763 1849 l
761 1842 l
759 1832 l
759 1823 l
761 1812 l
763 1806 l
768 1797 l
s
789 1834 m
789 1832 l
787 1832 l
787 1834 l
789 1836 l
793 1838 l
802 1838 l
806 1836 l
808 1834 l
811 1829 l
811 1814 l
813 1810 l
815 1808 l
808 1834 m
808 1814 l
811 1810 l
815 1808 l
817 1808 l
808 1829 m
806 1827 l
793 1825 l
787 1823 l
785 1819 l
785 1814 l
787 1810 l
793 1808 l
800 1808 l
804 1810 l
808 1814 l
793 1825 m
789 1823 l
787 1819 l
787 1814 l
789 1810 l
793 1808 l
s
832 1838 m
832 1808 l
834 1838 m
834 1808 l
834 1825 m
836 1832 l
841 1836 l
845 1838 l
851 1838 l
853 1836 l
853 1834 l
851 1832 l
849 1834 l
851 1836 l
826 1838 m
834 1838 l
826 1808 m
841 1808 l
s
868 1853 m
868 1808 l
871 1853 m
871 1808 l
871 1832 m
875 1836 l
879 1838 l
883 1838 l
890 1836 l
894 1832 l
896 1825 l
896 1821 l
894 1814 l
890 1810 l
883 1808 l
879 1808 l
875 1810 l
871 1814 l
883 1838 m
888 1836 l
892 1832 l
894 1825 l
894 1821 l
892 1814 l
888 1810 l
883 1808 l
862 1853 m
871 1853 l
s
913 1812 m
911 1810 l
913 1808 l
916 1810 l
913 1812 l
s
969 1838 m
969 1814 l
971 1810 l
978 1808 l
982 1808 l
989 1810 l
993 1814 l
971 1838 m
971 1814 l
974 1810 l
978 1808 l
993 1838 m
993 1808 l
995 1838 m
995 1808 l
963 1838 m
971 1838 l
986 1838 m
995 1838 l
993 1808 m
1001 1808 l
s
1016 1838 m
1016 1808 l
1019 1838 m
1019 1808 l
1019 1832 m
1023 1836 l
1029 1838 l
1034 1838 l
1040 1836 l
1042 1832 l
1042 1808 l
1034 1838 m
1038 1836 l
1040 1832 l
1040 1808 l
1010 1838 m
1019 1838 l
1010 1808 m
1025 1808 l
1034 1808 m
1049 1808 l
s
1064 1853 m
1062 1851 l
1064 1849 l
1066 1851 l
1064 1853 l
1064 1838 m
1064 1808 l
1066 1838 m
1066 1808 l
1057 1838 m
1066 1838 l
1057 1808 m
1072 1808 l
s
1087 1853 m
1087 1817 l
1089 1810 l
1094 1808 l
1098 1808 l
1102 1810 l
1104 1814 l
1089 1853 m
1089 1817 l
1092 1810 l
1094 1808 l
1081 1838 m
1098 1838 l
s
1137 1834 m
1139 1838 l
1139 1829 l
1137 1834 l
1134 1836 l
1130 1838 l
1122 1838 l
1117 1836 l
1115 1834 l
1115 1829 l
1117 1827 l
1122 1825 l
1132 1821 l
1137 1819 l
1139 1817 l
1115 1832 m
1117 1829 l
1122 1827 l
1132 1823 l
1137 1821 l
1139 1819 l
1139 1812 l
1137 1810 l
1132 1808 l
1124 1808 l
1119 1810 l
1117 1812 l
1115 1817 l
1115 1808 l
1117 1812 l
s
1152 1862 m
1156 1857 l
1160 1851 l
1164 1842 l
1167 1832 l
1167 1823 l
1164 1812 l
1160 1804 l
1156 1797 l
1152 1793 l
1156 1857 m
1160 1849 l
1162 1842 l
1164 1832 l
1164 1823 l
1162 1812 l
1160 1806 l
1156 1797 l
s
ta
[27 27] 0 setdash
la
1.04167 setlinewidth
[] 0 setdash
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
[27 27] 0 setdash
la
1.04167 setlinewidth
[] 0 setdash
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
la
1.04167 setlinewidth
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
la
1343 1781 m
1987 1781 l
1987 1138 l
s
1343 1138 m
1987 1138 l
s
1451 1138 m
1451 1125 l
s
1665 1138 m
1665 1125 l
s
1880 1138 m
1880 1125 l
s
1343 1138 m
1343 1118 l
s
1558 1138 m
1558 1118 l
s
1772 1138 m
1772 1118 l
s
1987 1138 m
1987 1118 l
s
ta
ta
1309 1106 m
1302 1103 l
1298 1097 l
1296 1086 l
1296 1080 l
1298 1069 l
1302 1063 l
1309 1060 l
1313 1060 l
1319 1063 l
1324 1069 l
1326 1080 l
1326 1086 l
1324 1097 l
1319 1103 l
1313 1106 l
1309 1106 l
s
1343 1065 m
1341 1063 l
1343 1060 l
1345 1063 l
1343 1065 l
s
1382 1106 m
1360 1075 l
1392 1075 l
1382 1106 m
1382 1060 l
s
1524 1106 m
1517 1103 l
1513 1097 l
1511 1086 l
1511 1080 l
1513 1069 l
1517 1063 l
1524 1060 l
1528 1060 l
1534 1063 l
1539 1069 l
1541 1080 l
1541 1086 l
1539 1097 l
1534 1103 l
1528 1106 l
1524 1106 l
s
1558 1065 m
1556 1063 l
1558 1060 l
1560 1063 l
1558 1065 l
s
1603 1099 m
1601 1103 l
1594 1106 l
1590 1106 l
1584 1103 l
1579 1097 l
1577 1086 l
1577 1075 l
1579 1067 l
1584 1063 l
1590 1060 l
1592 1060 l
1599 1063 l
1603 1067 l
1605 1073 l
1605 1075 l
1603 1082 l
1599 1086 l
1592 1088 l
1590 1088 l
1584 1086 l
1579 1082 l
1577 1075 l
s
1738 1106 m
1731 1103 l
1727 1097 l
1725 1086 l
1725 1080 l
1727 1069 l
1731 1063 l
1738 1060 l
1742 1060 l
1748 1063 l
1753 1069 l
1755 1080 l
1755 1086 l
1753 1097 l
1748 1103 l
1742 1106 l
1738 1106 l
s
1772 1065 m
1770 1063 l
1772 1060 l
1774 1063 l
1772 1065 l
s
1800 1106 m
1793 1103 l
1791 1099 l
1791 1095 l
1793 1091 l
1798 1088 l
1806 1086 l
1813 1084 l
1817 1080 l
1819 1075 l
1819 1069 l
1817 1065 l
1815 1063 l
1808 1060 l
1800 1060 l
1793 1063 l
1791 1065 l
1789 1069 l
1789 1075 l
1791 1080 l
1796 1084 l
1802 1086 l
1811 1088 l
1815 1091 l
1817 1095 l
1817 1099 l
1815 1103 l
1808 1106 l
1800 1106 l
s
1978 1097 m
1983 1099 l
1989 1106 l
1989 1060 l
s
ta
ta
ta
ta
ta
ta
ta
ta
ta
1624 1048 m
1624 1003 l
1626 1048 m
1626 1003 l
1611 1048 m
1609 1035 l
1609 1048 l
1641 1048 l
1641 1035 l
1639 1048 l
1618 1003 m
1633 1003 l
s
1689 1057 m
1650 988 l
s
1714 1048 m
1714 1012 l
1712 1005 l
1708 1003 l
1704 1003 l
1699 1005 l
1697 1009 l
1697 1014 l
1699 1016 l
1702 1014 l
1699 1012 l
1712 1048 m
1712 1012 l
1710 1005 l
1708 1003 l
1706 1048 m
1721 1048 l
s
ta
la
1343 1138 m
1343 1781 l
s
1343 1245 m
1330 1245 l
s
1343 1352 m
1330 1352 l
s
1343 1460 m
1330 1460 l
s
1343 1567 m
1330 1567 l
s
1343 1674 m
1330 1674 l
s
1343 1138 m
1324 1138 l
s
1343 1781 m
1324 1781 l
s
ta
ta
ta
1288 1161 m
1281 1158 l
1277 1152 l
1275 1141 l
1275 1135 l
1277 1124 l
1281 1118 l
1288 1115 l
1292 1115 l
1299 1118 l
1303 1124 l
1305 1135 l
1305 1141 l
1303 1152 l
1299 1158 l
1292 1161 l
1288 1161 l
s
ta
ta
1281 1795 m
1286 1797 l
1292 1804 l
1292 1758 l
s
ta
ta
ta
ta
ta
ta
ta
ta
[27 27] 0 setdash
la
1558 1138 m
1558 1781 l
1558 1736 m
1558 1781 l
1558 1736 l
s
[] 0 setdash
la
1343 1506 m
1365 1522 l
1386 1536 l
1408 1550 l
1429 1563 l
1451 1575 l
1472 1587 l
1494 1598 l
1515 1608 l
1536 1619 l
1558 1628 l
1579 1638 l
1601 1647 l
1622 1656 l
1644 1664 l
1665 1672 l
1687 1680 l
1708 1688 l
1729 1695 l
1751 1702 l
s
1751 1702 m
1772 1709 l
1794 1716 l
1815 1723 l
1837 1729 l
1858 1735 l
1880 1741 l
1901 1747 l
1923 1752 l
1944 1758 l
1965 1763 l
1987 1768 l
s
[3 14] 0 setdash
la
1343 1450 m
1354 1453 l
1365 1455 l
1376 1456 l
1386 1456 l
1397 1457 l
1408 1456 l
1418 1455 l
1429 1454 l
1451 1451 l
1472 1447 l
1494 1442 l
1515 1437 l
1536 1432 l
1558 1427 l
1579 1421 l
1601 1416 l
1622 1411 l
1644 1407 l
1665 1402 l
s
1665 1402 m
1687 1398 l
1708 1394 l
1729 1391 l
1751 1388 l
1772 1385 l
1794 1382 l
1815 1379 l
1837 1377 l
1858 1375 l
1880 1373 l
1901 1371 l
1923 1369 l
1944 1368 l
1965 1366 l
1987 1365 l
s
[] 0 setdash
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
1329 1853 m
1329 1808 l
1331 1853 m
1331 1808 l
1329 1832 m
1325 1836 l
1321 1838 l
1316 1838 l
1310 1836 l
1306 1832 l
1303 1825 l
1303 1821 l
1306 1814 l
1310 1810 l
1316 1808 l
1321 1808 l
1325 1810 l
1329 1814 l
1316 1838 m
1312 1836 l
1308 1832 l
1306 1825 l
1306 1821 l
1308 1814 l
1312 1810 l
1316 1808 l
1323 1853 m
1331 1853 l
1329 1808 m
1338 1808 l
s
1361 1853 m
1361 1808 l
1363 1853 m
1363 1808 l
1348 1853 m
1346 1840 l
1346 1853 l
1379 1853 l
1379 1840 l
1376 1853 l
1355 1808 m
1370 1808 l
s
ta
1388 1816 m
1389 1815 l
1388 1813 l
1387 1815 l
1387 1816 l
1388 1818 l
1389 1820 l
1393 1821 l
1398 1821 l
1402 1820 l
1404 1818 l
1405 1816 l
1405 1813 l
1404 1811 l
1400 1808 l
1393 1806 l
1391 1804 l
1388 1802 l
1387 1798 l
1387 1794 l
1398 1821 m
1401 1820 l
1402 1818 l
1404 1816 l
1404 1813 l
1402 1811 l
1398 1808 l
1393 1806 l
1387 1797 m
1388 1798 l
1391 1798 l
1397 1795 l
1401 1795 l
1404 1797 l
1405 1798 l
1391 1798 m
1397 1794 l
1402 1794 l
1404 1795 l
1405 1798 l
1405 1800 l
s
1431 1817 m
1432 1813 l
1432 1821 l
1431 1817 l
1428 1820 l
1424 1821 l
1422 1821 l
1418 1820 l
1415 1817 l
1414 1815 l
1413 1811 l
1413 1804 l
1414 1800 l
1415 1798 l
1418 1795 l
1422 1794 l
1424 1794 l
1428 1795 l
1431 1798 l
1422 1821 m
1419 1820 l
1416 1817 l
1415 1815 l
1414 1811 l
1414 1804 l
1415 1800 l
1416 1798 l
1419 1795 l
1422 1794 l
1431 1804 m
1431 1794 l
1432 1804 m
1432 1794 l
1427 1804 m
1436 1804 l
s
ta
1482 1862 m
1443 1793 l
s
1518 1853 m
1518 1808 l
1521 1853 m
1521 1808 l
1518 1832 m
1514 1836 l
1510 1838 l
1505 1838 l
1499 1836 l
1495 1832 l
1493 1825 l
1493 1821 l
1495 1814 l
1499 1810 l
1505 1808 l
1510 1808 l
1514 1810 l
1518 1814 l
1505 1838 m
1501 1836 l
1497 1832 l
1495 1825 l
1495 1821 l
1497 1814 l
1501 1810 l
1505 1808 l
1512 1853 m
1521 1853 l
1518 1808 m
1527 1808 l
s
1551 1853 m
1551 1808 l
1553 1853 m
1553 1808 l
1538 1853 m
1536 1840 l
1536 1853 l
1568 1853 l
1568 1840 l
1566 1853 l
1544 1808 m
1559 1808 l
s
1630 1862 m
1626 1857 l
1621 1851 l
1617 1842 l
1615 1832 l
1615 1823 l
1617 1812 l
1621 1804 l
1626 1797 l
1630 1793 l
1626 1857 m
1621 1849 l
1619 1842 l
1617 1832 l
1617 1823 l
1619 1812 l
1621 1806 l
1626 1797 l
s
1647 1834 m
1647 1832 l
1645 1832 l
1645 1834 l
1647 1836 l
1651 1838 l
1660 1838 l
1664 1836 l
1666 1834 l
1669 1829 l
1669 1814 l
1671 1810 l
1673 1808 l
1666 1834 m
1666 1814 l
1669 1810 l
1673 1808 l
1675 1808 l
1666 1829 m
1664 1827 l
1651 1825 l
1645 1823 l
1643 1819 l
1643 1814 l
1645 1810 l
1651 1808 l
1658 1808 l
1662 1810 l
1666 1814 l
1651 1825 m
1647 1823 l
1645 1819 l
1645 1814 l
1647 1810 l
1651 1808 l
s
1690 1838 m
1690 1808 l
1692 1838 m
1692 1808 l
1692 1825 m
1694 1832 l
1699 1836 l
1703 1838 l
1709 1838 l
1711 1836 l
1711 1834 l
1709 1832 l
1707 1834 l
1709 1836 l
1684 1838 m
1692 1838 l
1684 1808 m
1699 1808 l
s
1726 1853 m
1726 1808 l
1729 1853 m
1729 1808 l
1729 1832 m
1733 1836 l
1737 1838 l
1741 1838 l
1748 1836 l
1752 1832 l
1754 1825 l
1754 1821 l
1752 1814 l
1748 1810 l
1741 1808 l
1737 1808 l
1733 1810 l
1729 1814 l
1741 1838 m
1746 1836 l
1750 1832 l
1752 1825 l
1752 1821 l
1750 1814 l
1746 1810 l
1741 1808 l
1720 1853 m
1729 1853 l
s
1771 1812 m
1769 1810 l
1771 1808 l
1774 1810 l
1771 1812 l
s
1827 1838 m
1827 1814 l
1829 1810 l
1836 1808 l
1840 1808 l
1847 1810 l
1851 1814 l
1829 1838 m
1829 1814 l
1832 1810 l
1836 1808 l
1851 1838 m
1851 1808 l
1853 1838 m
1853 1808 l
1821 1838 m
1829 1838 l
1844 1838 m
1853 1838 l
1851 1808 m
1859 1808 l
s
1874 1838 m
1874 1808 l
1877 1838 m
1877 1808 l
1877 1832 m
1881 1836 l
1887 1838 l
1892 1838 l
1898 1836 l
1900 1832 l
1900 1808 l
1892 1838 m
1896 1836 l
1898 1832 l
1898 1808 l
1868 1838 m
1877 1838 l
1868 1808 m
1883 1808 l
1892 1808 m
1907 1808 l
s
1922 1853 m
1919 1851 l
1922 1849 l
1924 1851 l
1922 1853 l
1922 1838 m
1922 1808 l
1924 1838 m
1924 1808 l
1915 1838 m
1924 1838 l
1915 1808 m
1930 1808 l
s
1945 1853 m
1945 1817 l
1947 1810 l
1952 1808 l
1956 1808 l
1960 1810 l
1962 1814 l
1947 1853 m
1947 1817 l
1950 1810 l
1952 1808 l
1939 1838 m
1956 1838 l
s
1995 1834 m
1997 1838 l
1997 1829 l
1995 1834 l
1992 1836 l
1988 1838 l
1980 1838 l
1975 1836 l
1973 1834 l
1973 1829 l
1975 1827 l
1980 1825 l
1990 1821 l
1995 1819 l
1997 1817 l
1973 1832 m
1975 1829 l
1980 1827 l
1990 1823 l
1995 1821 l
1997 1819 l
1997 1812 l
1995 1810 l
1990 1808 l
1982 1808 l
1977 1810 l
1975 1812 l
1973 1817 l
1973 1808 l
1975 1812 l
s
2010 1862 m
2014 1857 l
2018 1851 l
2022 1842 l
2025 1832 l
2025 1823 l
2022 1812 l
2018 1804 l
2014 1797 l
2010 1793 l
2014 1857 m
2018 1849 l
2020 1842 l
2022 1832 l
2022 1823 l
2020 1812 l
2018 1806 l
2014 1797 l
s
ta
[3 14] 0 setdash
la
1.04167 setlinewidth
[] 0 setdash
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
[3 14] 0 setdash
la
1.04167 setlinewidth
[] 0 setdash
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
[3 14] 0 setdash
la
1.04167 setlinewidth
[] 0 setdash
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
[3 14] 0 setdash
la
1.04167 setlinewidth
[] 0 setdash
3.125 setlinewidth
ta
1.04167 setlinewidth
la
s
showpage
SAVEOBJ restore
%%Trailer
end
grestore
initgraphics
